Integral quadratic constraints for asynchronous sample-and-hold links

A model is proposed for a class of asynchronous sample-and-hold operators that is relevant in the analysis of embedded and networked systems. The model is parametrized by characteristics of the corresponding time-varying input-output delay. Uncertainty in the relationship between the timing of zero-order-hold update events at the output and the possibly aperiodic sampling events at the input means that the delay does not always reset to a fixed value. This is distinct from the well-studied synchronous case in which the delay intermittently resets to zero at output update times. The main result provides a family of integral quadratic constraints that covers the proposed model. To demonstrate an application of this result, robust $\mathbf{L}_2$ stability and performance certificates are devised for an asynchronous sampled-data implementation of a feedback loop around given linear time-invariant continuous-time open-loop dynamics. Numerical examples are also presented.

==> asynch_SAH.tex <==
\setlength{\unitlength}{1500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9702,6924)(664,-6523)
\put(8670,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma^\prime(t)$}%
}}}}
\put(7051,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_6$}%
}}}}
\put(7501,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_7$}%
}}}}
\put(8551,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_8$}%
}}}}
\put(9751,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_9$}%
}}}}
\put(2251,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_2$}%
}}}}
\put(4276,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_4$}%
}}}}
\put(1651,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_1$}%
}}}}
\put(3376,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_3$}%
}}}}
\put(2926,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_2$}%
}}}}
\put(4876,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_4$}%
}}}}
\put(6076,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_5$}%
}}}}
\put(7426,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_6$}%
}}}}
\put(8176,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_7$}%
}}}}
\put(2476,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_1$}%
}}}}
\put(3751,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_3$}%
}}}}
\put(9376,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\star_8$}%
      }}}}
\put(4726,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_3$}%
}}}}
\put(7276,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_5$}%
}}}}
\put(2326,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_1$}%
}}}}
\put(3601,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_2$}%
}}}}
\put(5976,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_4$}%
}}}}
\put(9226,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_6$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(901,389){\vector( 0, 1){  0}}
\put(901,389){\vector( 0,-1){2850}}
}%
{\color[rgb]{0,0,0}\put(676,-2161){\vector(-1, 0){  0}}
\put(676,-2161){\vector( 1, 0){9600}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(5851,-1261)(0.00000,-170.00000){8}{\line( 0,-1){ 85.000}}
\put(5851,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(7501,-811)(0.00000,-181.57895){10}{\line( 0,-1){ 90.789}}
\put(7501,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(8551,-361)(0.00000,-174.00000){13}{\line( 0,-1){ 87.000}}
\put(8551,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(9751,-136)(0.00000,-177.77778){14}{\line( 0,-1){ 88.889}}
\put(9751,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-811)(0.00000,-181.57895){10}{\line( 0,-1){ 90.789}}
\put(2251,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(1651,-1111)(0.00000,-190.00000){8}{\line( 0,-1){ 95.000}}
\put(1651,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(7051,-1036)(0.00000,-176.47059){9}{\line( 0,-1){ 88.235}}
\put(7051,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{1,0,0}\put(901,-1561){\line( 1, 0){750}}
}%
{\color[rgb]{1,0,0}\put(1651,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{1,0,0}\put(2251,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{1,0,0}\put(7501,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{1,0,0}\put(8551,-361){\line( 1, 0){1200}}
}%
{\color[rgb]{1,0,0}\put(9751,-61){\line( 1, 0){450}}
}%
{\color[rgb]{1,0,0}\put(7051,-1036){\line( 1, 0){450}}
}%
{\color[rgb]{1,0,0}\put(5851,-1261){\line( 1, 0){1200}}
}%
{\color[rgb]{1,0,0}\put(4276,-961){\line( 1, 0){1575}}
}%
{\color[rgb]{0,0,0}\multiput(4276,-1036)(0.00000,-176.47059){9}{\line( 0,-1){ 88.235}}
\put(4276,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3301,-736)(0.00000,-171.42857){11}{\line( 0,-1){ 85.714}}
\put(3301,-2536){\vector( 0,-1){0}}
}%
{\color[rgb]{1,0,0}\put(3301,-661){\line( 1, 0){975}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(676,-6211){\vector(-1, 0){  0}}
\put(676,-6211){\vector( 1, 0){9600}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(4951,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(4951,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(6151,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(6151,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(8251,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(8251,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(7501,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(7501,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3826,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(3826,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(2551,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(2551,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3001,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(3001,-3586){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(9451,-6211)(0.00000,181.03448){15}{\line( 0, 1){ 90.517}}
\put(9451,-3586){\vector( 0, 1){0}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(901,-3661){\vector( 0, 1){  0}}
\put(901,-3661){\vector( 0,-1){2850}}
}%
\thicklines
{\color[rgb]{0,.82,0}\put(901,-5611){\line( 1, 0){1650}}
\put(2551,-5611){\line( 0, 1){750}}
\put(2551,-4861){\line( 1, 0){1275}}
\put(3826,-4861){\line( 0, 1){150}}
\put(3826,-4711){\line( 1, 0){1125}}
\put(4951,-4711){\line( 0,-1){375}}
\put(4951,-5086){\line( 1, 0){1200}}
\put(6151,-5086){\line( 0,-1){225}}
\put(6151,-5311){\line( 1, 0){1350}}
\put(7501,-5311){\line( 0, 1){150}}
\put(7501,-5161){\line( 0, 1){300}}
\put(7501,-4861){\line( 1, 0){750}}
\put(8251,-4861){\line( 1, 0){1200}}
\put(9451,-4861){\line( 0, 1){450}}
\put(9451,-4411){\line( 1, 0){750}}
}%
{\color[rgb]{.82,0,.82}\put(901,-6211){\line( 1, 1){1650}}
\put(2551,-4561){\line( 0,-1){1350}}
\put(2551,-5911){\line( 1, 1){1275}}
\put(3826,-4636){\line( 0,-1){1050}}
\put(3826,-5686){\line( 1, 1){1125}}
\put(4951,-4561){\line( 0,-1){975}}
\put(4951,-5536){\line( 1, 1){1200}}
\put(6151,-4336){\line( 0,-1){1575}}
\put(6151,-5911){\line( 1, 1){1350}}
\put(7501,-4561){\line( 0,-1){1650}}
\put(7501,-6211){\line( 1, 1){1950}}
\put(9451,-4261){\line( 0,-1){1050}}
\put(9451,-5311){\line( 1, 1){750}}
}%
{\color[rgb]{1,.84,0}\put(901,-2161){\line( 5, 4){750}}
\put(1651,-1561){\line( 0,-1){600}}
\put(1651,-2161){\line( 1, 1){600}}
\put(2251,-1561){\line( 0,-1){600}}
\put(2251,-2161){\line( 1, 1){1050}}
\put(3301,-1111){\line( 0,-1){1050}}
\put(3301,-2161){\line( 1, 1){975}}
\put(4276,-1186){\line( 0,-1){975}}
\put(4276,-2161){\line( 1, 1){1575}}
\put(5851,-586){\line( 0,-1){1575}}
\put(5851,-2161){\line( 1, 1){1200}}
\put(7051,-961){\line( 0,-1){1200}}
\put(7051,-2161){\line( 1, 1){450}}
\put(7501,-1711){\line( 0,-1){450}}
\put(7501,-2161){\line( 1, 1){1050}}
\put(8551,-1111){\line( 0,-1){1050}}
\put(8551,-2161){\line( 1, 1){1200}}
\put(9751,-961){\line( 0,-1){1200}}
\put(9751,-2161){\line( 1, 1){525}}
}%
{\color[rgb]{0,0,1}\multiput(907,-1557)(6.88000,5.16000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(914,-1552)(10.84620,7.23080){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(925,-1545)(8.08825,4.85295){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(941,-1535)(7.00000,4.66667){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(962,-1521)(8.61540,5.74360){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(988,-1504)(7.38462,4.92308){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1018,-1485)(8.53845,5.69230){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1052,-1462)(7.70588,4.62353){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1090,-1438)(7.93846,5.29231){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1130,-1412)(8.30770,5.53847){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1172,-1385)(7.11538,4.74359){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(1215,-1357)(7.23077,4.82051){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(1259,-1329)(7.25490,4.35294){7}{\makebox(6.6667,10.0000){\small.}}
\multiput(1302,-1302)(8.30770,5.53847){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1344,-1275)(8.30770,5.53847){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1386,-1248)(8.08824,4.85294){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1426,-1223)(7.85294,4.71176){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1465,-1199)(7.70588,4.62353){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1503,-1175)(7.23530,4.34118){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(1539,-1153)(8.56617,5.13970){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1573,-1132)(8.45588,5.07353){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1607,-1112)(7.97795,4.78677){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1639,-1093)(7.97795,4.78677){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1671,-1074)(7.38970,4.43382){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1701,-1057)(7.68382,4.61029){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1732,-1039)(7.20587,4.32353){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1761,-1022)(7.60000,3.80000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1791,-1006)(7.60000,3.80000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1821,-990)(7.60000,3.80000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1851,-974)(9.21570,5.52942){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(1879,-958)(9.73333,4.86667){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(1908,-943)(9.73333,4.86667){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(1937,-928)(7.50000,3.75000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1967,-913)(7.70000,3.85000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(1998,-898)(7.70000,3.85000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2029,-883)(7.70000,3.85000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2060,-868)(8.10000,4.05000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2093,-853)(8.10000,4.05000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2126,-838)(8.62070,3.44828){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2160,-823)(8.75000,3.50000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2195,-809)(8.83620,3.53448){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2230,-794)(8.96552,3.58621){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2266,-780)(9.18102,3.67241){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2303,-766)(9.30000,3.10000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2340,-753)(9.30000,3.10000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2377,-740)(9.45000,3.15000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2415,-728)(9.45000,3.15000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2453,-716)(9.58822,2.39706){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2491,-705)(9.76470,2.44117){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2530,-695)(9.52940,2.38235){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2568,-685)(9.47060,2.36765){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2606,-676)(9.75962,1.95192){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2645,-668)(9.47115,1.89423){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2683,-661)(9.47115,1.89423){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2721,-654)(9.20270,1.53378){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2758,-649)(9.44595,1.57432){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2796,-644)(9.16215,1.52703){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(2833,-640)(8.87838,1.47973){5}{\makebox(6.6667,10.0000){\small.}}
\put(2869,-637){\line( 1, 0){ 37}}
\put(2906,-635){\line( 1, 0){ 36}}
\put(2942,-634){\line( 1, 0){ 36}}
\put(2978,-634){\line( 1, 0){ 37}}
\put(3015,-634){\line( 1, 0){ 36}}
\put(3051,-636){\line( 1, 0){ 33}}
\multiput(3084,-638)(10.86487,-1.81081){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3117,-641)(10.91893,-1.81982){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3150,-645)(8.43243,-1.40540){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3184,-649)(8.47297,-1.41216){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3218,-654)(8.75675,-1.45946){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3253,-660)(9.00000,-1.50000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3289,-666)(9.03845,-1.80769){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3325,-674)(9.03845,-1.80769){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3361,-682)(9.51923,-1.90385){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3399,-690)(9.47060,-2.36765){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3437,-699)(9.76470,-2.44117){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3476,-709)(9.82353,-2.45588){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3515,-720)(10.00000,-2.50000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3555,-730)(7.92000,-2.64000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3595,-742)(8.10000,-2.70000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3636,-754)(8.10000,-2.70000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3677,-766)(8.16000,-2.72000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3718,-779)(8.40000,-2.80000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3760,-793)(8.16000,-2.72000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3801,-806)(8.40000,-2.80000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3843,-820)(8.40000,-2.80000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3885,-834)(8.40000,-2.80000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3927,-848)(8.22000,-2.74000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(3968,-862)(8.22000,-2.74000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4009,-876)(8.28000,-2.76000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4050,-891)(8.22000,-2.74000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4091,-905)(8.04000,-2.68000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4131,-919)(8.04000,-2.68000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4171,-933)(8.04000,-2.68000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(4211,-947)(9.75000,-3.25000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4250,-960)(9.52500,-3.17500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4288,-973)(9.82500,-3.27500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4327,-987)(9.22500,-3.07500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4364,-999)(9.52500,-3.17500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4402,-1012)(9.22500,-3.07500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4439,-1024)(9.30000,-3.10000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4476,-1037)(9.45000,-3.15000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4514,-1049)(8.70000,-2.90000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4549,-1060)(8.82353,-2.20588){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4584,-1070)(8.92500,-2.97500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4620,-1081)(8.92500,-2.97500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4656,-1092)(9.05883,-2.26471){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4692,-1102)(9.29412,-2.32353){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4729,-1112)(9.29412,-2.32353){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4766,-1122)(9.52940,-2.38235){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4804,-1132)(9.76470,-2.44117){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4843,-1142)(9.70588,-2.42647){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4882,-1151)(9.70588,-2.42647){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4921,-1160)(9.94117,-2.48529){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(4961,-1169)(8.23076,-1.64615){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5002,-1178)(8.19230,-1.63846){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5043,-1186)(8.19230,-1.63846){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5084,-1194)(8.38462,-1.67692){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5126,-1202)(8.59460,-1.43243){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5169,-1209)(8.40000,-1.40000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5211,-1216)(8.56216,-1.42703){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5254,-1222)(8.56216,-1.42703){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5297,-1228)(8.56216,-1.42703){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5340,-1234)(8.72432,-1.45405){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5384,-1239)(8.49730,-1.41622){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5427,-1243)(8.49730,-1.41622){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(5470,-1247)(8.49730,-1.41622){6}{\makebox(6.6667,10.0000){\small.}}
\put(5513,-1251){\line( 1, 0){ 43}}
\put(5556,-1253){\line( 1, 0){ 43}}
\put(5599,-1256){\line( 1, 0){ 42}}
\put(5641,-1258){\line( 1, 0){ 42}}
\put(5683,-1259){\line( 1, 0){ 42}}
\put(5725,-1260){\line( 1, 0){ 41}}
\put(5766,-1260){\line( 1, 0){ 41}}
\put(5807,-1259){\line( 1, 0){ 41}}
\put(5848,-1258){\line( 1, 0){ 40}}
\put(5888,-1257){\line( 1, 0){ 40}}
\put(5928,-1255){\line( 1, 0){ 40}}
\put(5968,-1252){\line( 1, 0){ 40}}
\multiput(6008,-1249)(9.64865,1.60811){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6047,-1245)(9.89190,1.64865){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6087,-1241)(9.68920,1.61487){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6126,-1236)(9.44595,1.57432){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6164,-1231)(9.48648,1.58108){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6202,-1225)(9.48648,1.58108){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6240,-1219)(9.77027,1.62838){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6279,-1212)(9.77027,1.62838){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6318,-1205)(10.00000,2.00000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6358,-1197)(9.94117,2.48529){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(6398,-1188)(8.23076,1.64615){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6439,-1179)(8.18824,2.04706){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6480,-1169)(8.37648,2.09412){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6522,-1159)(8.42352,2.10588){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6564,-1148)(8.61176,2.15294){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6607,-1137)(8.84706,2.21177){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6651,-1125)(8.70000,2.90000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6695,-1112)(9.08236,2.27059){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6740,-1099)(9.08236,2.27059){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6785,-1086)(8.94000,2.98000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6830,-1072)(9.18000,3.06000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6876,-1057)(8.94000,2.98000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6921,-1043)(9.24000,3.08000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(6967,-1027)(9.36000,3.12000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7014,-1012)(9.24000,3.08000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7060,-996)(9.24000,3.08000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7106,-980)(8.93104,3.57242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7151,-963)(9.24000,3.08000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7197,-947)(8.93104,3.57242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7242,-930)(8.93104,3.57242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7287,-913)(8.93104,3.57242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7332,-896)(8.75862,3.50345){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7376,-879)(8.75862,3.50345){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7420,-862)(8.58620,3.43448){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7463,-845)(8.41380,3.36552){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7505,-828)(8.41380,3.36552){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7547,-811)(8.24138,3.29655){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7588,-794)(8.24138,3.29655){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7629,-777)(8.06896,3.22758){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7669,-760)(8.06896,3.22758){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7709,-743)(7.82758,3.13103){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7748,-727)(7.89656,3.15862){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7787,-710)(9.56898,3.82759){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(7825,-694)(9.65517,3.86207){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(7863,-677)(9.56898,3.82759){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(7901,-661)(8.48276,3.39310){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7943,-643)(8.31034,3.32414){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(7984,-625)(8.48276,3.39310){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8026,-607)(8.08000,4.04000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8067,-588)(8.48276,3.39310){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8109,-570)(8.24000,4.12000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8151,-551)(8.48276,3.39310){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8193,-533)(8.72414,3.48966){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8236,-514)(8.72414,3.48966){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8279,-495)(8.65518,3.46207){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8322,-477)(8.72414,3.48966){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8365,-458)(8.72414,3.48966){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8408,-439)(8.89656,3.55862){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8452,-420)(8.82758,3.53103){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8496,-402)(8.72414,3.48966){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8539,-383)(8.82758,3.53103){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8583,-365)(8.65518,3.46207){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8626,-347)(8.82758,3.53103){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8670,-329)(8.58620,3.43448){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8713,-312)(8.41380,3.36552){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8755,-295)(8.34482,3.33793){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8797,-279)(8.17242,3.26897){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8838,-263)(8.17242,3.26897){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8879,-247)(7.93104,3.17242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(8919,-232)(9.82500,3.27500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(8958,-218)(9.75000,3.25000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(8997,-205)(9.30000,3.10000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9034,-192)(9.22500,3.07500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9071,-180)(9.00000,3.00000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9107,-168)(8.40000,2.80000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9141,-158)(8.40000,2.80000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9175,-148)(8.17500,2.72500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9208,-138)(10.66667,2.66667){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9240,-130)(10.35293,2.58823){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9271,-122)(10.27450,2.56862){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9302,-115)(9.67950,1.93590){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9331,-109)(9.67950,1.93590){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9360,-103)(9.62163,1.60361){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(9389,-99)(8.75675,1.45946){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9424,-93)(8.43243,1.40540){5}{\makebox(6.6667,10.0000){\small.}}
\put(9458,-89){\line( 1, 0){ 34}}
\put(9492,-87){\line( 1, 0){ 33}}
\put(9525,-85){\line( 1, 0){ 34}}
\put(9559,-85){\line( 1, 0){ 33}}
\put(9592,-86){\line( 1, 0){ 34}}
\multiput(9626,-88)(8.43243,-1.40540){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9660,-92)(8.71622,-1.45270){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9695,-97)(8.99038,-1.79808){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9731,-104)(8.99038,-1.79808){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9767,-111)(9.52940,-2.38235){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9805,-121)(10.00000,-2.50000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9845,-131)(10.05883,-2.51471){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(9885,-142)(7.98000,-2.66000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(9925,-155)(8.34000,-2.78000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(9967,-168)(8.22000,-2.74000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10008,-182)(7.93104,-3.17242){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10048,-197)(9.82500,-3.27500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10087,-211)(9.18102,-3.67241){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10124,-225)(8.44828,-3.37931){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10158,-238)(10.00000,-4.00000){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10188,-250)(8.62070,-3.44828){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10214,-260)(10.60345,-4.24138){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10235,-269)(7.93105,-3.17242){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10251,-275)(12.06900,-4.82760){2}{\makebox(6.6667,10.0000){\small.}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(4879,-364)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4886,-371)(11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4897,-383)(8.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4913,-399)(6.16667,-6.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4931,-418)(6.33880,-7.60656){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4951,-440)(7.00000,-7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4972,-461)(6.03827,-7.24592){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4991,-482)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5010,-502)(7.70490,-9.24588){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5026,-520)(7.25410,-8.70492){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5041,-537)(6.43900,-8.04875){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5054,-553)(6.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5066,-569)(6.00000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5078,-584)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5089,-599)(8.76920,-13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5098,-612)(9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5107,-626)(5.00000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5117,-641)(4.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5126,-656)(5.61540,-8.42310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5137,-673)(4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5147,-692)(6.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5159,-712)(3.73333,-7.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,-734)(3.86667,-7.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5183,-757)(4.91177,-8.18628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5197,-782)(4.00000,-8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5209,-806)(3.86667,-7.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5221,-829)(5.86765,-9.77942){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5232,-849)(4.65000,-9.30000){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(5251,-886){\vector( 1,-2){0}}
}%
{\color[rgb]{0,0,0}\multiput(1496,-446)(-5.40000,-10.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1491,-457)(-4.20000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1483,-474)(-4.24140,-10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1474,-495)(-3.93333,-7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1463,-519)(-4.26667,-8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1451,-545)(-3.49427,-8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1440,-571)(-3.49427,-8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1429,-597)(-3.21840,-8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1419,-621)(-4.58620,-11.46550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1410,-644)(-3.50000,-10.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1403,-665)(-3.35000,-10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1396,-685)(-3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1390,-705)(-2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1385,-723)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1380,-742)(-1.90385,-9.51925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1376,-761)(-1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1373,-778)(-1.50000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1370,-796)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1367,-815)(-1.64865,-9.89190){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1365,-835)(-1.81080,-10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1363,-857)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1361,-880){\line( 0,-1){ 25}}
\put(1359,-905){\line( 0,-1){ 28}}
\put(1358,-933){\line( 0,-1){ 30}}
\put(1356,-963){\line( 0,-1){ 31}}
\put(1355,-994){\line( 0,-1){ 33}}
\put(1354,-1027){\line( 0,-1){ 33}}
\put(1353,-1060){\line( 0,-1){ 31}}
\put(1353,-1091){\line( 0,-1){ 29}}
\put(1352,-1120){\line( 0,-1){ 24}}
\put(1352,-1144){\vector( 0,-1){ 42}}
}%
{\color[rgb]{0,0,0}\multiput(1346,-4796)(-5.40000,-10.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1341,-4807)(-4.20000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1333,-4824)(-5.20000,-10.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1323,-4845)(-3.93333,-7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1312,-4869)(-4.26667,-8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1300,-4895)(-4.26667,-8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1288,-4921)(-4.26667,-8.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1276,-4947)(-3.21840,-8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1266,-4971)(-3.10343,-7.75858){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1256,-4994)(-4.24140,-10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1247,-5015)(-4.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1239,-5035)(-3.35000,-10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1232,-5055)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1226,-5073)(-3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1219,-5092)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1214,-5111)(-2.85000,-8.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1208,-5128)(-2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1203,-5146)(-1.90385,-9.51925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1199,-5165)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1194,-5185)(-2.73530,-10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1189,-5207)(-2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1184,-5230)(-2.07843,-8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1178,-5255)(-1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1173,-5283)(-2.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1167,-5313)(-2.06410,-10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1161,-5344)(-1.37837,-8.27025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1155,-5377)(-1.37837,-8.27025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1149,-5410)(-2.06410,-10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1143,-5441)(-1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1138,-5470)(-2.40385,-12.01925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1133,-5494)(-2.05882,-8.23528){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(1123,-5535){\vector(-1,-4){0}}
}%
{\color[rgb]{0,0,0}\put(5476,-4186){\line( 0,-1){  1}}
\multiput(5479,-4191)(5.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5484,-4201)(3.80000,-7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5492,-4216)(5.29410,-8.82350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5502,-4234)(5.86765,-9.77942){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5513,-4254)(5.42645,-9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5524,-4272)(5.42645,-9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5535,-4290)(4.85295,-8.08825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5545,-4306)(5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5555,-4320)(5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5565,-4334)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5576,-4349)(8.60660,-10.32792){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5585,-4359)(10.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5595,-4371)(10.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5605,-4383)(6.25000,-6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5617,-4396)(7.25000,-7.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5631,-4411)(7.75000,-7.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5646,-4427)(5.43717,-6.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5663,-4446)(6.33333,-6.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5682,-4465)(6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5702,-4486)(6.66667,-6.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5722,-4506)(6.00000,-6.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5740,-4524)(6.08333,-6.08333){7}{\makebox(1.6667,11.6667){\tiny.}}
\put(5777,-4561){\vector( 1,-1){0}}
}%
{\color[rgb]{0,0,0}\put(9001,-1036){\line( 0,-1){  1}}
\put(9001,-1037){\line( 0,-1){  4}}
\put(9001,-1041){\line( 0,-1){  9}}
\put(9001,-1050){\line( 0,-1){ 16}}
\put(9001,-1066){\line( 0,-1){ 21}}
\put(9002,-1087){\line( 0,-1){ 24}}
\put(9002,-1111){\line( 0,-1){ 25}}
\put(9003,-1136){\line( 0,-1){ 24}}
\put(9004,-1160){\line( 0,-1){ 22}}
\put(9005,-1182){\line( 0,-1){ 21}}
\multiput(9006,-1203)(1.56755,-9.40530){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(9008,-1222){\line( 0,-1){ 17}}
\multiput(9009,-1239)(1.40540,-8.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9011,-1256)(1.50000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9014,-1274)(2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9016,-1289)(2.64860,-15.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9018,-1305)(3.19230,-15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9021,-1321)(1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9025,-1339)(2.09615,-10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9029,-1360)(2.73530,-10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9034,-1382)(2.40385,-12.01925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9039,-1406)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9045,-1432)(2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9052,-1460)(1.80770,-9.03850){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9058,-1487)(2.07843,-8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9064,-1512)(2.61765,-10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9069,-1533)(2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9076,-1561){\vector( 1,-4){0}}
}%
\put(10351,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1501,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y(t)$}%
}}}}
\put(4726,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^\prime(t)$}%
}}}}
\put(10351,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1201,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^\star(t)$}%
}}}}
\put(5000,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma^{\prime\prime}(t)$}%
}}}}
\put(5851,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^\prime_5$}%
}}}}
\end{picture}%


==> feedbackloop.tex <==
\setlength{\unitlength}{1500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10074,8772)(139,-8773)
\put(1501,-4536){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(1501,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr{I}^\dagger F$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(4951,-961){\circle{300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1561){\framebox(1200,1200){}}
}%
{\color[rgb]{0,0,0}\put(4801,-961){\vector(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(6001,-961){\vector(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(4951,-61){\vector( 0,-1){750}}
}%
{\color[rgb]{0,0,0}\put(2251,-961){\line( 0,-1){1650}}
\put(2251,-2611){\vector( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(7651,-2611){\line( 1, 0){1050}}
\put(8701,-2611){\line( 0, 1){1650}}
\put(8701,-961){\line(-1, 0){2700}}
}%
{\color[rgb]{0,0,0}\put(3451,-3211){\framebox(4200,1200){}}
}%
{\color[rgb]{0,0,0}\put(2701,-961){\line(-1, 0){450}}
}%
\put(5551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\HHH_{T^\star}\SSS_{T^\star}
          \HHH_{T^\prime}\SSS_{T^\prime}F$}%
}}}}
\put(5176,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(3301,-1066){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(4726,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}}
\put(4351,-861){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(2026,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5251,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\_}%
}}}}
{\color[rgb]{0,0,0}\put(5401,-5161){\circle{300}}
}%
{\color[rgb]{0,0,0}\put(9151,-6511){\circle{300}}
}%
{\color[rgb]{0,0,0}\put(5251,-5161){\vector(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(6451,-5161){\vector(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-5161){\line(-1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(2101,-6511){\vector(-1, 0){  0}}
\put(2101,-6511){\vector( 1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(9151,-6361){\line( 0, 1){1200}}
\put(9151,-5161){\line(-1, 0){2700}}
}%
{\color[rgb]{0,0,0}\put(5401,-4411){\vector( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-4411){\line( 1, 0){4800}}
}%
{\color[rgb]{0,0,0}\put(3151,-5761){\framebox(1200,1200){}}
}%
{\color[rgb]{0,0,0}\put(301,-6511){\line( 0,-1){1650}}
\put(301,-8161){\vector( 1, 0){3900}}
}%
{\color[rgb]{0,0,0}\put(6151,-8161){\line( 1, 0){3900}}
\put(10051,-8161){\line( 0, 1){1650}}
\put(10051,-6511){\vector(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(301,-6511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4201,-8761){\framebox(1950,1200){}}
}%
{\color[rgb]{0,0,0}\put(5776,-6511){\vector( 1, 0){3225}}
}%
{\color[rgb]{0,0,0}\put(4576,-7111){\framebox(1200,1200){}}
}%
{\color[rgb]{0,0,0}\put(2701,-5161){\line( 0,-1){1350}}
}%
{\color[rgb]{0,0,0}\put(4876,-5161){\line( 0, 1){750}}
\put(4876,-4411){\vector(-1, 0){2775}}
}%
{\color[rgb]{0,0,0}\put(901,-5011){\framebox(1200,1200){}}
}%
\thicklines
{\color[rgb]{0.7,0.7,0.7}\put(706,-7156){\oval(210,210)[bl]}
\put(706,-3766){\oval(210,210)[tl]}
\put(9646,-7156){\oval(210,210)[br]}
\put(9646,-3766){\oval(210,210)[tr]}
\put(706,-7261){\line( 1, 0){8940}}
\put(706,-3661){\line( 1, 0){8940}}
\put(601,-7156){\line( 0, 1){3390}}
\put(9751,-7156){\line( 0, 1){3390}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(901,-4411){\vector(-1, 0){750}}
}%
\put(10051,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(5176,-8236){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(301,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(10051,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(3751,-5266){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(5176,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}}
\put(5176,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(301,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2476,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5712,-5284){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\_}%
}}}}
\put(9451,-6334){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\_}%
}}}}
\put(8862,-6433){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}}
{\color[rgb]{0,0,0}\put(901,-7111){\framebox(1200,1200){}}
}%
\end{picture}%

